The high-energy galactic tau neutrino flux and its atmospheric background

We compare the tau neutrino flux arising from the galaxy and the earth atmosphere for $10^{3} \leq E/{GeV} \leq 10^{11}$. The intrinsic and oscillated tau neutrino fluxes from both sources are considered. We find that, for $E\geq 10^3$ GeV, the oscillated $\nu_{\tau}$ flux along the galactic plane dominates over the maximal intrinsic atmospheric $\nu_{\tau}$ flux, i.e., the flux along the horizontal direction. We also briefly comment on the prospects for observing these high-energy tau neutrinos.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

